Rotational Equilibrium: How Weight Decay Balances Learning Across Neural Networks

This study investigates how weight decay affects the update behavior of individual neurons in deep neural networks through a combination of applied analysis and experimentation. Weight decay can cause the expected magnitude and angular updates of a neuron's weight vector to converge to a steady state we call rotational equilibrium. These states can be highly homogeneous, effectively balancing the average rotation -- a proxy for the effective learning rate -- across different layers and neurons. Our work analyzes these dynamics across optimizers like Adam, Lion, and SGD with momentum, offering a new simple perspective on training that elucidates the efficacy of widely used but poorly understood methods in deep learning. We demonstrate how balanced rotation plays a key role in the effectiveness of normalization like Weight Standardization, as well as that of AdamW over Adam with L2-regularization. Finally, we show that explicitly controlling the rotation provides the benefits of weight decay while substantially reducing the need for learning rate warmup.

==> figures/intro_magnitude.tex <==
\pgfplotsset{width=2.6in}
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$\E[\|\vomega_t\|]$},
    ymin=0.0, ymax=1,
    xticklabels={}, yticklabels={},
    tick style={draw=none},
    label style={font=\large}, %
    ylabel shift = -10 pt,
    xlabel shift = -10 pt,
    line width = 1.25pt,
]
\addplot [
    domain=0:17, 
    samples=100, 
    color=tabred,
    line width=1.25pt %
]
{0.3+0.5*(exp(-0.5*(x+1.5))-exp(-0.5*1.5))};
\addplot [
    domain=0:17, 
    samples=100, 
    color=taborange,
    line width=1.25pt %
]
{0.3+0.5*(exp(-0.5*(x+3))-exp(-0.5*3))};
\addplot [
    domain=0:17, 
    samples=100, 
    color=tabblue,
    line width=1.25pt %
]
{0.3+0.5*(1-exp(-0.5*x))};
\addplot [
    domain=0:17, 
    samples=100, 
    color=tabgreen,
    line width=1.25pt %
]
{0.3+0.5*(exp(-0.5*5)-exp(-0.5*(x+5)))};

\end{axis}
\end{tikzpicture}

==> figures/intro_rotation.tex <==
\pgfplotsset{width=2.6in}
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = $t$,
    ylabel = {$\E[\angle (\vomega_t, \vomega_{t+1})]$},
    ymin=0.0, ymax=1,
    xticklabels={}, yticklabels={},
    tick style={draw=none},
    label style={font=\large}, %
    ylabel shift = -10 pt,
    xlabel shift = -10 pt,
    line width = 1.25pt,
]
\addplot [
    domain=0:17, 
    samples=100, 
    color=tabred,
    line width=1.25pt %
]
{0.5-exp(-0.5*(x+1.5))};
\addplot [
    domain=0:17, 
    samples=100, 
    color=taborange,
    line width=1.25pt %
]
{0.5-exp(-0.5*(x+3))};
\addplot [
    domain=0:17, 
    samples=100, 
    color=tabblue,
    line width=1.25pt %
]
{exp(-0.5*x)+0.5};
\addplot [
    domain=0:17, 
    samples=100, 
    color=tabgreen,
    line width=1.25pt %
]
{exp(-0.5*(x+5))+0.5};
\addplot [
    dashed,
    domain=0:17, 
    samples=100, 
    color=black,
    line width=1.25pt %
]
{0.5};
\node[above right, font=\normalsize] at (axis cs:1.25,0) {transient phase};

\node[above, font=\normalsize] at (axis cs:13,0) {equilibrium};

\node[above, font=\normalsize] at (axis cs:12.9,0.5) {balanced rotation};

\node[above, color=tabblue, font=\normalsize] (fast) at (axis cs:8,0.9) {fast rotation};
\draw[-{Latex[length=1mm]}, color=tabblue, line width=0.4pt] (fast) .. controls (axis cs:3.5,0.95) and (axis cs:3,0.92) .. (axis cs:2.5,0.9);

\node[below, color=tabred, font=\normalsize] (slow) at (axis cs:7,0.25) {slow rotation};
\draw[-{Latex[length=1mm]}, color=tabred, line width=0.4pt, bend right] (slow) .. controls (axis cs:3.5,0.20) and (axis cs:3.0,0.20) .. (axis cs:2.0,0.25);

\end{axis}
\end{tikzpicture}

==> figures/smd_components.tex <==
\begin{tikzpicture}[
  arrow_blue/.style={tabblue, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  arrow_green/.style={tabgreen, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  arrow_red/.style={tabred, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  triangle/.style={black, line width=1.0pt, dashed, opacity=1.0},
  scale=0.5, transform shape, every node/.style={scale=2.0}
]
  \draw[line width=1.0pt] (5,0cm) arc (0:115:5cm);

  \draw[arrow_blue] (0,0) -- (0,5cm) node[midway,left] {$\widehat{\|\vomega\|}$};
  \draw[arrow_blue] (0,0) -- (3,4cm) node[midway,right,xshift=-5pt,yshift=-8pt] {$\widehat{\|\vomega\|}$};

  \draw[arrow_green] (0,5cm) -- (2.8,5.4cm) node[midway,above,xshift=-5pt,yshift=-2pt] {$\Delta_g \vomega$};

  \draw[arrow_red] (2.8,5.4cm) -- (3,4cm) node[midway,right] {$\Delta_\lambda \vomega$};
\end{tikzpicture}


==> figures/smd_triangle.tex <==
\begin{tikzpicture}[
  arrow_blue/.style={tabblue, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  arrow_green/.style={tabgreen, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  arrow_red/.style={tabred, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  triangle/.style={black, line width=1.0pt, dashed, opacity=1.0},
  scale=0.5, transform shape, every node/.style={scale=2.0}
]
  \draw[line width=1.0pt] (5,0cm) arc (0:115:5cm);

  \draw[arrow_blue] (0,0) -- (0,5cm) node[midway,left] {$\widehat{\|\vomega\|}$};
  \draw[arrow_blue] (0,0) -- (4,3cm) node[midway,right,xshift=-5pt,yshift=-8pt] {$\widehat{\|\vomega\|}$};

  \draw[arrow_green] (0,5cm) -- ++(0:4cm) node[midway,above] {$\E[\|\vu_\perp\|]$};

  \draw[arrow_red] (90:5cm)+(0:4cm) -- (4,3cm) node[midway,right] {$\E[\|\vd\!-\!\vu_\parallel\|]$};

  \draw[triangle] (0,3cm) -- (4,3cm);
  \draw[triangle] (0,0cm) -- (4,3cm);
  \draw[triangle] (0,0cm) -- (0,3cm);

\end{tikzpicture}


==> figures/smd_triangle_ud_angle.tex <==
\begin{tikzpicture}[
  arrow_blue/.style={tabblue, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  arrow_green/.style={tabgreen, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  arrow_red/.style={tabred, -{Latex[length=2mm]}, line width=1.0pt, opacity=1.0},
  triangle/.style={black, line width=1.0pt, dashed, opacity=1.0},
  scale=0.5, transform shape, every node/.style={scale=2.0}
]
  \draw[line width=1.0pt] (5,0cm) arc (0:115:5cm);

  \pgfmathsetmacro{\AngleSpan}{90-atan(3/4)} %
  \pgfmathsetmacro{\LabelAngle}{90-atan(3/4)/2} %
  \draw[line width=1.0pt] (0.6,0.8cm) arc (\AngleSpan:90:1cm);

  \node at (\LabelAngle:1.5cm) {$\phi$};

  \draw[arrow_blue] (0,0) -- (0,5cm) node[midway,left] {$\widehat{\|\vomega\|}$};
  \draw[arrow_blue] (0,0) -- (3,4cm) node[midway,right,xshift=-5pt,yshift=-8pt] {$\widehat{\|\vomega\|}$};

  \draw[arrow_green] (0,5cm) -- ++(0:3cm) node[midway,above] {$\E[\|\vu\|]$};

  \draw[arrow_red] (3,5cm) -- (3,4cm) node[midway,right] {$\E[\|\vd\|]$};

  \draw[triangle] (0,4cm) -- (3,4cm);
  \draw[triangle] (0,0cm) -- (3,4cm);
  \draw[triangle] (0,0cm) -- (0,3cm);

\end{tikzpicture}

